Stable-Layers: Fine-Tuning Image Layer Decomposition Models with VLM-Scored Reinforcement Learning

We present Stable-Layers, a reinforcement learning framework that eliminates the need for paired supervision by fine-tuning a pretrained layer decomposition model using only feedback from a vision-language model (VLM). Starting from Qwen-Image-Layered, we apply Flow-GRPO with LoRA adaptation, sampling multiple candidate decompositions per image, scoring them with a VLM, and optimising the policy from group-relative advantages. The key challenge lies in designing a reliable reward signal: VLMs scoring samples in isolation tend to compress their judgements into a narrow band, leaving GRPO with little within-group variance to learn from. We address this with a two-stage evaluation pipeline that pairs structured per-sample scoring across five edit-centric criteria with a grid-based calibration step in which the VLM re-scores all candidates side-by-side. Stable-Layers produces decompositions with stronger layer separation, fewer blank or artifact-heavy layers, and lower per-layer reconstruction error on the Crello dataset compared to the base model.

==> figures/phase2/phase2.tex <==
\begin{tikzpicture}[
    >={Stealth[length=2.8mm,width=2.4mm]},
    smallbox/.style={draw=boxedge, fill=boxfill, rounded corners=1pt,
                     minimum size=5mm, line width=0.3pt},
    innerbox/.style={draw=boxedge, fill=boxfill, rounded corners=1pt,
                     minimum size=3mm, line width=0.2pt},
    bigbox/.style={draw=boxedge, fill=boxfill, rounded corners=2.5pt,
                   minimum size=16mm, line width=0.5pt},
    judgebox/.style={draw=vlmedge, fill=vlmfill, rounded corners=2pt,
                     text=vlmtext, font=\bfseries, inner sep=2pt, line width=0.5pt},
    arr/.style={->, draw=arrowgrey, line width=0.9pt},
    num/.style={font=\ttfamily\small},
    every node/.style={font=\sffamily}
]

% --- Layout coordinates ---
\def\xL{0}\def\xLn{0.65}    % Phase 1 boxes / numbers
\def\xM{4.3}                % VLM big box center
\def\xR{8.0}\def\xRn{8.65}  % Phase 2 boxes / numbers
\def\yA{3.0}\def\yB{2.5}\def\yC{2.0}\def\yD{1.5}
\def\yMid{2.2}            % vertical midpoint of the 4 rows

% --- Phase 1 ---
\node[font=\bfseries] at (\xL, 3.85) {Phase 1};
\node[smallbox] (a1) at (\xL,\yA) {};
\node[smallbox] (a2) at (\xL,\yB) {};
\node[smallbox] (a3) at (\xL,\yC) {};
\node[smallbox] (a4) at (\xL,\yD) {};
\node[num, text=numgrey] at (\xLn,\yA) {0.72};
\node[num, text=numgrey] at (\xLn,\yB) {0.74};
\node[num, text=numgrey] at (\xLn,\yC) {0.71};
\node[num, text=numgrey] at (\xLn,\yD) {0.73};

% --- Center VLM box with 2x2 inner squares ---
\node[bigbox] (vlm) at (\xM,\yMid) {};
\node[innerbox] at ([xshift=-5mm, yshift= 5mm]vlm.center) {};
\node[innerbox] at ([xshift= 5mm, yshift= 5mm]vlm.center) {};
\node[innerbox] at ([xshift=-5mm, yshift=-5mm]vlm.center) {};
\node[innerbox] at ([xshift= 5mm, yshift=-5mm]vlm.center) {};

% --- Phase 2 ---
\node[font=\bfseries] at (\xR, 3.85) {Phase 2};
\node[smallbox] (b1) at (\xR,\yA) {};
\node[smallbox] (b2) at (\xR,\yB) {};
\node[smallbox] (b3) at (\xR,\yC) {};
\node[smallbox] (b4) at (\xR,\yD) {};
\node[num, text=posgreen] at (\xRn,\yA) {0.82};
\node[num, text=posgreen] at (\xRn,\yB) {0.91};
\node[num, text=negred]   at (\xRn,\yC) {0.38};
\node[num, text=negred]   at (\xRn,\yD) {0.45};

% --- Horizontal arrows ---
\draw[arr] (1.7, \yMid) -- (vlm.west);
\draw[arr] (vlm.east) -- (6.9, \yMid);

% --- VLM Judge label and upward arrow ---
\node[judgebox] (judge) at (\xM, 3.75) {VLM Judge};
\draw[arr] (judge.south) -- (vlm.north);

\end{tikzpicture}

==> figures/pipeline/pipeline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    % ── base styles ──────────────────────────────────────────────────
    mainbox/.style={
        rounded corners=5pt,
        line width=1.2pt,
        minimum width=52mm,
        minimum height=32mm,
        align=center,
        font=\large,
        inner sep=6pt,
    },
    subbox/.style={
        rounded corners=3pt,
        draw=detailPurple,
        fill=detailPurpleBg,
        line width=0.8pt,
        minimum width=44mm,
        align=center,
        font=\normalsize,
        inner sep=5pt,
    },
    inputbox/.style={
        rounded corners=2pt,
        draw=arrowGray,
        fill=white,
        line width=0.7pt,
        align=center,
        font=\small,
        inner sep=4pt,
    },
    storedbox/.style={
        rounded corners=2pt,
        draw=arrowGray!60,
        fill=white,
        line width=0.7pt,
        align=center,
        font=\normalsize,
        inner sep=5pt,
    },
    secfont/.style={font=\small\itshape, text=secRef},
    arrlab/.style={font=\normalsize, text=arrowGray, fill=white, inner sep=2pt},
    mainlabel/.style={font=\Large\bfseries},
    bigarrow/.style={->, line width=1.6pt, arrowGray},
]

% =====================================================================
%  MAIN BOXES
% =====================================================================

% ── 1. Generate ──────────────────────────────────────────────────────
\node[mainbox, draw=genBlue, fill=genBlueBg] (gen) {
    \textcolor{genBlue}{\Large\bfseries 1.\;Generate}\\[5pt]
    Sample $G$ decompositions\\
    via SDE flow matching\\
    (no gradient)
};

% ── 2. Score ─────────────────────────────────────────────────────────
\node[mainbox, draw=scoreRed, fill=scoreRedBg, right=16mm of gen] (score) {
    \textcolor{scoreRed}{\Large\bfseries 2.\;Score}\\[5pt]
    VLM reward model\\
    two-phase scoring\\
    $r^{(1)},\,\ldots,\,r^{(G)}$
};

% ── 3. Train ─────────────────────────────────────────────────────────
\node[mainbox, draw=trainGreen, fill=trainGreenBg, right=16mm of score] (train) {
    \textcolor{trainGreen}{\Large\bfseries 3.\;Train}\\[5pt]
    Replay trajectories\\
    GRPO loss\\
    update LoRA parameters
};

% =====================================================================
%  INPUT BOX  (left of Generate)
% =====================================================================
\node[inputbox, left=5mm of gen] (input) {
    unlabeled images\\
    {\footnotesize Fine-T2I}
};

% =====================================================================
%  MAIN ARROWS  (horizontal flow)
% =====================================================================
\draw[bigarrow] (input.east) -- (gen.west);
\draw[bigarrow] (gen.east) -- node[arrlab, above, yshift=1mm] {layers} (score.west);
\draw[bigarrow] (score.east) -- node[arrlab, above, yshift=1mm] {rewards} (train.west);

% =====================================================================
%  REPEAT LOOP  (Train → Generate, curved above)
% =====================================================================
\draw[->, line width=1.4pt, loopGreen, rounded corners=6pt]
    (train.north) -- ++(0, 5mm)
    -| node[arrlab, above, pos=0.25, text=loopGreen, font=\normalsize\itshape] {repeat}
    (gen.north);

% =====================================================================
%  SECTION REFERENCES
% =====================================================================
\node[secfont, below=1mm of gen.south east, anchor=north east, xshift=2mm]
    {\S\,3.1, \S\,3.4};
\node[secfont, below=1mm of score.south west, anchor=north west, xshift=-2mm]
    {\S\,3.2};
\node[secfont, below=1mm of train.south west, anchor=north west, xshift=-2mm]
    {\S\,3.1, \S\,3.4};
\node[secfont, below=1mm of input.south]
    {\S\,3.3};

% =====================================================================
%  STORED TRAJECTORIES  (below Generate)
% =====================================================================
\node[storedbox, below=6mm of gen] (stored) {
    stored:\; $\tau^{(g)},\;\log \pi_{\theta_{\mathrm{old}}}$
};
\draw[->, line width=0.9pt, arrowGray!70] (gen.south) -- (stored.north);

% =====================================================================
%  SCORING DETAIL BOXES  (below Score)
% =====================================================================
\node[subbox, below=6mm of score] (phase1) {
    \textbf{Phase 1: structured rubric}\\[2pt]
    {\small 5 criteria, 0--5 each}
};
\draw[->, line width=0.9pt, arrowGray!70] (score.south) -- (phase1.north);

\node[subbox, below=6mm of phase1] (phase2) {
    \textbf{Phase 2: grid calibration}\\[2pt]
    {\small relative re-scoring}
};
\draw[->, line width=0.9pt, arrowGray!70] (phase1.south) -- (phase2.north);

% ── VLM Judge label ──────────────────────────────────────────────────
\node[font=\normalsize\bfseries, text=detailPurple,
      right=0mm of phase2.north east, anchor=south west]
    (vlmlabel) {VLM Judge};

% =====================================================================
%  TRAINING DETAIL BOXES  (below Train)
% =====================================================================
\node[subbox, draw=trainGreen!70, fill=trainGreenBg,
      below=6mm of train] (lora) {
    \textbf{LoRA}\; ($r{=}16,\;\alpha{=}16$)\\[2pt]
    {\small attention + FF layers}
};
\draw[->, line width=0.9pt, arrowGray!70] (train.south) -- (lora.north);

\node[subbox, draw=trainGreen!70, fill=trainGreenBg,
      below=6mm of lora] (ppo) {
    $K{=}1$ \textbf{PPO epoch}\\[2pt]
    {\small clipped surrogate}
};
\draw[->, line width=0.9pt, arrowGray!70] (lora.south) -- (ppo.north);

\end{tikzpicture}
